Dual-disentangled Deep Multiple Clustering

Multiple clustering has gathered significant attention in recent years due to its potential to reveal multiple hidden structures of the data from different perspectives. Most of multiple clustering methods first derive feature representations by controlling the dissimilarity among them, subsequently employing traditional clustering methods (e.g., k-means) to achieve the final multiple clustering outcomes. However, the learned feature representations can exhibit a weak relevance to the ultimate goal of distinct clustering. Moreover, these features are often not explicitly learned for the purpose of clustering. Therefore, in this paper, we propose a novel Dual-Disentangled deep Multiple Clustering method named DDMC by learning disentangled representations. Specifically, DDMC is achieved by a variational Expectation-Maximization (EM) framework. In the E-step, the disentanglement learning module employs coarse-grained and fine-grained disentangled representations to obtain a more diverse set of latent factors from the data. In the M-step, the cluster assignment module utilizes a cluster objective function to augment the effectiveness of the cluster output. Our extensive experiments demonstrate that DDMC consistently outperforms state-of-the-art methods across seven commonly used tasks. Our code is available at https://github.com/Alexander-Yao/DDMC.

==> fig/parameterK.tex <==
\begin{figure}[t!]
\centering
\subfigure[Clusterings on Fruit]{
            \begin{tikzpicture}[font=\Large, scale=0.47]
                \begin{axis}[
                    legend cell align={left},
                    legend style={nodes={scale=1.0, transform shape}, at={(0.03,0.15)},anchor=south west},
                    xlabel={$K$},
                    xtick pos=left,
                    tick label style={font=\large},
                    ylabel style={font=\large},
                    xtick={0.8, 0.85, 0.9, 0.95, 1.0},
                    xticklabels={$2$,$3$,$4$,$5$,$6$},
                    ytick={0.35, 0.55,0.75,0.95},
                    yticklabels={ $0.35$,$0.55$,$0.75$,$0.95$},
                    ymajorgrids=true,
                    grid style=dashed
                ]
                \addplot[
                    color=purple,
                    dotted,
                    mark options={solid},
                    mark=diamond*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.8973)
                    (0.85, 0.8929)
                    (0.9, 0.8859)
                    (0.95, 0.8627)
                    (1.0, 0.8533)
                    };
                    \addlegendentry{Color NMI}
                \addplot[
                    color=blue,
                    dotted,
                    mark options={solid},
                    mark=*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.9383)
                    (0.85, 0.9318)
                    (0.9, 0.9208)
                    (0.95, 0.9187)
                    (1.0, 0.9033)
                    };
                    \addlegendentry{Color RI}
                \addplot[
                    color=orange,
                    dotted,
                    mark options={solid},
                    mark=triangle*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.3764)
                    (0.85, 0.3735)
                    (0.9, 0.3657)
                    (0.95, 0.3617)
                    (1.0, 0.3599)
                    };
                    \addlegendentry{Species NMI}
                \addplot[
                    color=teal,
                    dotted,
                    mark options={solid},
                    mark=square*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.7621)
                    (0.85, 0.7597)
                    (0.9, 0.7264)
                    (0.95, 0.7165)
                    (1.0, 0.7137)
                    };
                    \addlegendentry{Species RI}
                \end{axis}
                \end{tikzpicture}
    }
\subfigure[Clusterings on Fruit360]{
            \begin{tikzpicture}[font=\Large, scale=0.47]
                \begin{axis}[
                    legend cell align={left},
                    legend style={nodes={scale=1.0, transform shape}, at={(0.03,0.5)},anchor=west},
                    xlabel={$K$},
                    xtick pos=left,
                    tick label style={font=\large},
                    ylabel style={font=\large},
                    xtick={0.8, 0.85, 0.9, 0.95, 1.0},
                    xticklabels={$2$,$3$,$4$,$5$,$6$},
                    ytick={0.45, 0.55,0.65,0.75},
                    yticklabels={ $0.45$,$0.55$,$0.65$,$0.75$},
                    % legend pos= south east,
                    ymajorgrids=true,
                    grid style=dashed
                ]
                \addplot[
                    color=purple,
                    dotted,
                    mark options={solid},
                    mark=diamond*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.4981)
                    (0.85, 0.4953)
                    (0.9, 0.4962)
                    (0.95, 0.4903)
                    (1.0, 0.4912)
                    };
                    \addlegendentry{Color NMI}
                \addplot[
                    color=blue,
                    dotted,
                    mark options={solid},
                    mark=*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.7472)
                    (0.85, 0.7403)
                    (0.9, 0.7414)
                    (0.95, 0.7251)
                    (1.0, 0.7201)
                    };
                    \addlegendentry{Color RI}
                \addplot[
                    color=orange,
                    dotted,
                    mark options={solid},
                    mark=triangle*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.5292)
                    (0.85, 0.5235)
                    (0.9, 0.5229)
                    (0.95, 0.5156)
                    (1.0, 0.5132)
                    };
                    \addlegendentry{Species NMI}
                \addplot[
                    color=teal,
                    dotted,
                    mark options={solid},
                    mark=square*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.7703)
                    (0.85, 0.7698)
                    (0.9, 0.7715)
                    (0.95, 0.746)
                    (1.0, 0.7482)
                    };
                    \addlegendentry{Species RI}
                \end{axis}
                \end{tikzpicture}
    }
    \caption{Results of parameter sensitivity of $K$.}
    \label{fig:parameterK}
\end{figure}


==> fig/parameterT.tex <==
\begin{figure}[t!]
\centering
\subfigure[Clusterings on Fruit]{
            \begin{tikzpicture}[font=\Large, scale=0.47]
                \begin{axis}[
                    legend cell align={left},
                    legend style={nodes={scale=1.0, transform shape}, at={(0.03,0.36)},anchor=west},
                    xlabel={$T$},
                    xtick pos=left,
                    tick label style={font=\large},
                    ylabel style={font=\large},
                    xtick={0.8, 0.85, 0.9, 0.95, 1.0},
                    xticklabels={$2$,$3$,$4$,$5$,$6$},
                    ytick={0.35, 0.55,0.75,0.95},
                    yticklabels={ $0.35$,$0.55$,$0.75$,$0.95$},
                    % legend pos= south west,
                    ymajorgrids=true,
                    grid style=dashed
                ]
                \addplot[
                    color=purple,
                    dotted,
                    mark options={solid},
                    mark=diamond*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.8954)
                    (0.85, 0.8973)
                    (0.9, 0.8926)
                    (0.95, 0.8872)
                    (1.0, 0.8879)
                    };
                    \addlegendentry{Color NMI}
                \addplot[
                    color=blue,
                    dotted,
                    mark options={solid},
                    mark=*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.9316)
                    (0.85, 0.9383)
                    (0.9, 0.931)
                    (0.95, 0.9273)
                    (1.0, 0.9255)
                    };
                    \addlegendentry{Color RI}
                \addplot[
                    color=orange,
                    dotted,
                    mark options={solid},
                    mark=triangle*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.3751)
                    (0.85, 0.3764)
                    (0.9, 0.3715)
                    (0.95, 0.3695)
                    (1.0, 0.3626)
                    };
                    \addlegendentry{Species NMI}
                \addplot[
                    color=teal,
                    dotted,
                    mark options={solid},
                    mark=square*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.7584)
                    (0.85, 0.7621)
                    (0.9, 0.7527)
                    (0.95, 0.7489)
                    (1.0, 0.7417)
                    };
                    \addlegendentry{Species RI}
                \end{axis}
                \end{tikzpicture}
    }
\subfigure[Clusterings on Fruit360]{
            \begin{tikzpicture}[font=\Large, scale=0.47]
                \begin{axis}[
                    legend cell align={left},
                    legend style={nodes={scale=1.0, transform shape}, at={(0.03,0.5)},anchor=west},
                    xlabel={$T$},
                    xtick pos=left,
                    tick label style={font=\large},
                    ylabel style={font=\large},
                    xtick={0.8, 0.85, 0.9, 0.95, 1.0},
                    xticklabels={$2$,$3$,$4$,$5$,$6$},
                    ytick={0.48, 0.58,0.68,0.78},
                    yticklabels={ $0.48$,$0.58$,$0.68$,$0.78$},
                    % legend pos= south east,
                    ymajorgrids=true,
                    grid style=dashed
                ]
                \addplot[
                    color=purple,
                    dotted,
                    mark options={solid},
                    mark=diamond*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.4963)
                    (0.85, 0.4981)
                    (0.9, 0.4955)
                    (0.95, 0.4927)
                    (1.0, 0.4922)
                    };
                    \addlegendentry{Color NMI}
                \addplot[
                    color=blue,
                    dotted,
                    mark options={solid},
                    mark=*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.7428)
                    (0.85, 0.7472)
                    (0.9, 0.7435)
                    (0.95, 0.7437)
                    (1.0, 0.7419)
                    };
                    \addlegendentry{Color RI}
                \addplot[
                    color=orange,
                    dotted,
                    mark options={solid},
                    mark=triangle*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.5289)
                    (0.85, 0.5292)
                    (0.9, 0.5271)
                    (0.95, 0.5243)
                    (1.0, 0.5221)
                    };
                    \addlegendentry{Species NMI}
                \addplot[
                    color=teal,
                    dotted,
                    mark options={solid},
                    mark=square*,
                    line width=1.5pt,
                    mark size=2pt
                    ]
                    coordinates {
                    (0.8, 0.7688)
                    (0.85, 0.7703)
                    (0.9, 0.7673)
                    (0.95, 0.7596)
                    (1.0, 0.7559)
                    };
                    \addlegendentry{Species RI}
                \end{axis}
                \end{tikzpicture}
    }
    \caption{Results of parameter sensitivity of $T$.}
    \label{fig:paramterT}
    \vspace{-0.4cm}
\end{figure}


